Titan-Llama: Retrofitting Pre-trained LLMs with External Neural Memory Modules

Transformers are efficient to pre-train at scale because attention permits parallel computation across sequence positions, but long-context inference requires increasingly large KV caches. Efficient recurrent alternatives reduce the asymptotic complexity of inference, but their sequential dependence limits token-wise parallelism during training, making them harder to scale. Further, the current paradigm of extending long context tasks creates competing notions of retaining information precisely and keeping long-context inference efficient. To address this gap, we introduce Titan-Llama, a post-training method for retrofitting attention-based language models with a hierarchical memory architecture that updates parameters at test-time. Titan-Llama applies a blockwise attention mask and preserves full-fidelity attention over recent tokens while compressing historical context into recurrent, fixed-size neural memory modules (NMMs). Our formulation allows pre-trained attention layers to be replaced without training a new language model from scratch. On Llama-3.2-1B-Instruct, Titan-Llama raises accuracy over segmented attention windows from 23.87\% to 40.51\% on QuALITY and from 14.50\% to 40.75\% on LongHealth. Inference benchmarks show more than 20\% faster prefill, 37\% faster decode at medium context lengths, and 24\% lower steady-state decode memory usage in the evaluated configurations. Together, these results demonstrate that incorporating memory architecture mechanisms that utilize test-time training effectively modulates long-context behavior of pre-trained models, offering a practical route to adapting pre-trained transformers for efficient long-context inference. Our code is released on Github \href{https://github.com/sarahpannn/titans-pytorch/tree/main}{GitHub}

==> titan_llama_fig.tex <==

\usetikzlibrary{arrows.meta,calc,fit}

\begin{tikzpicture}[
    font=\small,
    >={Latex[length=2mm,width=1.4mm]},
    flow/.style={draw=black!70, line width=0.9pt, -Latex},
    bus/.style={draw=black!70, line width=0.9pt},
    grad/.style={draw=black!55, line width=0.8pt, -Latex},
    module/.style={draw=black!65, rounded corners=1.5pt, line width=0.9pt,
                   minimum height=10mm, align=center, fill=white},
    nmm/.style={module, fill=green!18, minimum width=40mm},
    attn/.style={module, fill=blue!18, minimum width=36mm, minimum height=12mm},
    gatebox/.style={module, fill=red!12, minimum width=24mm, minimum height=8mm},
    gate/.style={draw=black!65, circle, minimum size=9mm, inner sep=1pt,
                 line width=0.9pt, fill=white},
    plus/.style={gate, font=\bfseries},
    token/.style={draw=black!55, line width=0.75pt,
                  minimum width=5.5mm, minimum height=5.5mm},
    histtok/.style={token, fill=blue!28},
    currtok/.style={token, fill=orange!75},
    ann/.style={text=black!62},
    smallann/.style={text=black!58, font=\scriptsize},
    dashedbox/.style={draw=black!45, dashed, rounded corners=2pt, line width=0.8pt}
]

% =========================================================
% LEFT: historical windows + NMM (TTT inner loop)
% =========================================================
\begin{scope}[shift={(-8.2,-3.5)}]
    \foreach \i in {0,...,5} \node[histtok] (hb\i) at ({0.42*\i+0.30},0.90) {};
    \foreach \i in {0,...,5} \node[histtok] (hm\i) at ({0.42*\i+0.15},0.45) {};
    \foreach \i in {0,...,5} \node[histtok] (hf\i) at ({0.42*\i},0.00) {};
\end{scope}
\node[ann] (histlab) at (-7.0,-4.15) {Historical windows};

\node[nmm] (nmm) at (-4.0,-1.0) {\bfseries NMM};

% TTT update loop: single arc broken by the gradient label
\node[smallann] (gradlab) at (-4.0,0.72)
    {$\nabla_{\theta_{\mathrm{NMM}}}\mathcal{L}_{\mathrm{mem}}$};
\draw[grad] ($(nmm.north)+(-1.4,0)$)
    to[out=105,in=195] ($(gradlab.west)+(-0.12,-0.06)$);
\draw[grad] ($(gradlab.east)+(0.12,-0.06)$)
    to[out=-15,in=75] ($(nmm.north)+(1.4,0)$);

% dashed region (drawn before the wiring so arrows sit on top)
\node[dashedbox, fit=(hf0)(hb5)(nmm)(gradlab)(histlab), inner sep=5mm] (tttbox) {};
\node[ann, anchor=north west, align=left] at ($(tttbox.north west)+(0.25,-0.22)$)
    {TTT inner loop\\[-1pt]{\scriptsize (update during prefill)}};

% k / v written from the historical windows
\draw[bus] (-5.80,-3.5) -- (-4.20,-3.5);
\draw[flow] (-5.00,-3.5) -- (-5.00,-1.5) node[pos=0.62,left,ann] {$k$};
\draw[flow] (-4.20,-3.5) -- (-4.20,-1.5) node[pos=0.62,right,ann] {$v$};

% =========================================================
% RIGHT: current window + GQA
% =========================================================
\begin{scope}[shift={(3.95,-5.0)}]
    \foreach \i in {0,...,5} \node[currtok] (c\i) at ({0.42*\i},0) {};
\end{scope}
\node[ann] at (5.0,-5.55) {Current window};

\node[attn] (gqa) at (5.0,-1.9) {\bfseries GQA Attention};

\draw[bus] (5.0,-5.0) -- (5.0,-3.3);
\draw[bus] (3.6,-3.3) -- (6.4,-3.3);
\draw[flow] (3.6,-3.3) -- (3.6,-2.5) node[pos=0.5,right,ann] {$q$};
\draw[flow] (5.0,-3.3) -- (5.0,-2.5) node[pos=0.5,right,ann] {$k$};
\draw[flow] (6.4,-3.3) -- (6.4,-2.5) node[pos=0.5,right,ann] {$v$};

% =========================================================
% Gates
% =========================================================
\node[gate] (lam) at (0,1.0) {$\lambda$};
\node[gate, minimum size=12mm] (loc) at (5.0,1.0) {$1-\lambda$};
\node[gatebox] (lin) at (2.5,1.0) {\bfseries Linear $+\,\sigma$};

\draw[flow] (lin.west) -- (lam.east);
\draw[flow] (lin.east) -- (loc.west);

% h_t feeds the gate (turns up ABOVE the q branch, so no crossing)
\draw[flow] (5.0,-3.70) -- (2.5,-3.70) -- (lin.south);
\node[ann, anchor=west] at (2.68,-1.80) {$h_t$};

% read query into the NMM (routed BELOW the h_t branch)
\draw[flow] (5.0,-4.20) -- (-2.6,-4.20) -- (-2.6,-1.5);
\node[ann, anchor=south] at (1.1,-4.12) {$q$};

% =========================================================
% Outputs and combine
% =========================================================
\draw[flow] (nmm.east) -- (0,-1.0) -- (lam.south);
\node[ann, anchor=east] at (-0.15,0.10) {$\hat O_{\mathrm{hist}}$};

\draw[flow] (gqa.north) -- (loc.south);
\node[ann, anchor=west] at (5.20,-0.30) {$O_{\mathrm{local}}$};

\node[plus] (sum) at (2.5,2.7) {$+$};
\draw[flow] (lam.north) |- (sum.west);
\draw[flow] (loc.north) |- (sum.east);
\draw[flow] (sum.north) -- ++(0,0.9) node[above,ann] {Output};
\node[smallann, anchor=west] at (2.78,3.35)
    {$O=\lambda\,\hat O_{\mathrm{hist}}+(1-\lambda)\,O_{\mathrm{local}}$};

\end{tikzpicture}

